Accurate initial data for Cauchy-characteristic evolution

Accurate gravitational-wave (GW) templates from numerical-relativity (NR) simulations are essential for GW science. These templates are typically computed at finite radii and extrapolated to future null infinity $\mathscr{I}^{+}$, the asymptotic boundary of spacetime. However, this procedure is known to not accurately capture momentum fluxes and memory effects, limiting the accuracy of waveform models and data analyses that rely on them. Cauchy-characteristic evolution (CCE) instead integrates Einstein's equations along outgoing null hypersurfaces from a Cauchy simulation's finite-radius worldtube to $\mathscr{I}^{+}$. Its accuracy, though, has been limited by initial data that produce long-lived spurious transients, which contaminate several cycles of the waveform emitted by the binary coalescence. We identify incorrect initial angular coordinates as the source of these transients. We construct initial data that matches the Cauchy worldtube data through second order in the radial derivatives and solve for the angular coordinates consistent with the resulting radial profile. These improvements remove the unphysical transient: a $10\%$ modulation of a binary black hole's $(2,2)$ mode amplitude lasting over $1000\,M$ disappears, and the late-time tail of a head-on black hole collision is recovered. The construction is independent of the Cauchy formulation and allows archived simulations to be reprocessed with CCE, paving the way for improved GW catalogs.

==> Figures/CoordinatePlot.tex <==
%% Scri: routed through \Igroup so this file and the body of the paper cannot
%% disagree about the symbol.  \providecommand, not \newcommand, so the
%% paper's own definition wins when this file is \input into it, and the
%% standalone build still has one.
\providecommand{\Igroup}{\mathscr{I}^{+}}
\begin{tikzpicture}[
  %% Rounded teal content boxes
  mainbox/.style={
    rounded corners=10pt,
    fill=darkteal,
    text=white,
    minimum width=3.9cm,
    minimum height=2.7cm,
    text width=3.5cm,
    align=center,
    font=\normalsize\sffamily
  },
  %% Thick arrows between boxes
  arrowstyle/.style={
    -Stealth,
    ultra thick,
    draw=gray!55!black
  },
  %% Small dashed annotation boxes; the argument sets both frame and text color
  annotbox/.style={
    draw=#1,
    text=#1,
    dashed,
    fill=white,
    rounded corners=2pt,
    text width=3.05cm,
    font=\scriptsize,
    align=center,
    inner sep=3.5pt,
    line width=1.0pt
  },
  annotbox/.default=red,
  %% Labels on arrows
  eqlabel/.style={
    rounded corners=2pt,
    font=\footnotesize,
    midway,
    fill=white,
    draw=gray!55,
    line width=0.4pt,
    inner sep=3.2pt
  }
]

%% ─── Layout variables ─────────────────────────────────────────────────────────
%% Panel inner sep (same for all four panels)
\newcommand{\panelinnersep}{0.52cm}
%% Column x-centers (cm)
\pgfmathsetmacro{\xleft}{2.1}
\pgfmathsetmacro{\xmid}{7.7}
\pgfmathsetmacro{\xright}{14.1}
%% Row y-centers (cm)
\pgfmathsetmacro{\ytop}{-0.4}
\pgfmathsetmacro{\ybot}{-5.0}
%% Distance above a row center for the panel-title phantom node (cm)
\pgfmathsetmacro{\yphantom}{2.0}
%% Precomputed phantom y-coordinates
\pgfmathsetmacro{\ytopphantom}{\ytop + \yphantom}   %% = 1.75
\pgfmathsetmacro{\ybotphantom}{\ybot + \yphantom}   %% = -3.25
%% Panel title yshift (same for all four title labels)
\newcommand{\titleyshift}{-5pt}
%% Annotation box offsets from host-box corner: inward (x) and upward (y), in cm
\pgfmathsetmacro{\annotinset}{-0.30}
\pgfmathsetmacro{\annotlift}{0.35}
%% Arrow label gap from arrow line
\newcommand{\arrowlabeloffset}{6pt}
\newcommand{\maxtextwidth}{6cm}

%% ─── Main content boxes ───────────────────────────────────────────────────────

%% Left column
\node[mainbox] (adm) at (\xleft, \ytop) {
  Original ADM\\coordinates\\[5pt]
  $\{t',\, r',\, \phi'^{A'}\}$
};
\node[mainbox] (bs) at (\xleft, \ybot) {
  Bondi-Sachs\\coordinates\\[5pt]
  $\{\mathring{u},\, \mathring{r},\, \mathring{\phi}^{\mathring{A}}\}$
};

%% Middle column
\node[mainbox] (blc) at (\xmid, \ytop) {
  Bondi-like Cauchy\\coordinates\\[5pt]
  $\{u,\, r,\, \phi^{A}\}$
};
\node[mainbox] (blpf) at (\xmid, \ybot) {
  Bondi-like partially flat\\coordinates\\[5pt]
  $\{\hat u,\, \hat{r},\, \hat{\phi}^{\hat{A}}\}$
};

%% Right column
\node[mainbox] (nbc) at (\xright, \ytop) {
  Numerical Bondi-like\\Cauchy coordinates\\[5pt]
  $\{\tilde{u},\, \tilde{y},\, \tilde{\phi}^{\tilde{A}}\}$
};
\node[mainbox] (nbpf) at (\xright, \ybot) {
  Numerical Bondi-like\\partially flat coordinates\\[5pt]
  $\{\breve{u},\, \breve{y},\, \breve{\phi}^{\breve{A}}\}$
};

%% ─── Phantom anchor nodes to reserve vertical space for panel titles ──────────
%% These zero-size nodes push the panel backgrounds upward so title text fits.
\node[minimum width=0pt, minimum height=0pt, inner sep=0pt]
  (green-top)  at (\xleft,  \ytopphantom) {};
\node[minimum width=0pt, minimum height=0pt, inner sep=0pt]
  (cyan-top)   at (\xleft,  \ybotphantom) {};
\node[minimum width=0pt, minimum height=0pt, inner sep=0pt]
  (yellow-top) at (\xmid,   \ytopphantom) {};
\node[minimum width=0pt, minimum height=0pt, inner sep=0pt]
  (peach-top)  at (\xright, \ytopphantom) {};

%% ─── Colored background panels (drawn below everything) ──────────────────────
\begin{scope}[on background layer]
  %% Green — Cauchy coordinates
  \node[fill=cauchygreen, rounded corners=8pt,
        fit=(adm)(green-top), inner sep=\panelinnersep] (greenpanel) {};
  %% Cyan — Asymptotic inertial coordinates
  \node[fill=asyncyan, rounded corners=8pt,
        fit=(bs)(cyan-top), inner sep=\panelinnersep] (cyanpanel) {};
  %% Yellow — Bondi-like coordinates
  \node[fill=bondiyellow, rounded corners=8pt,
        fit=(blc)(blpf)(yellow-top), inner sep=\panelinnersep] (yellowpanel) {};
  %% Peach — Numerical Bondi-like coordinates
  \node[fill=numpeach, rounded corners=8pt, minimum width=\maxtextwidth+\panelinnersep,
        fit=(nbc)(nbpf)(peach-top), inner sep=\panelinnersep] (peachpanel) {};
\end{scope}

%% ─── Panel title labels (drawn on top of backgrounds) ────────────────────────
\node[align=center, font=\small\bfseries, anchor=north, yshift=\titleyshift, text width=\maxtextwidth]
  at (greenpanel.north) {Cauchy Coordinates};

\node[align=center, font=\small\bfseries, anchor=north, yshift=\titleyshift, text width=\maxtextwidth]
  at (cyanpanel.north) {Asymptotic inertial\\coordinates};

\node[align=center, anchor=north, yshift=\titleyshift, text width=\maxtextwidth] at (yellowpanel.north) {%
  {\normalsize\bfseries Bondi-like coordinates}\\[-1pt]%
  {\scriptsize [Metric in the form of Eq.~\eqref{eq:Bondilikemetric}]}%
};

\node[align=center, anchor=north, yshift=\titleyshift, text width=\maxtextwidth] at (peachpanel.north) {%
  {\normalsize\bfseries Numerical Bondi-like coordinates}\\[-1pt]%
  {\scriptsize [Compactified radial coordinate]}%
};

%% ─── Arrows ──────────────────────────────────────────────────────────────────
%% ADM  →  Bondi-like Cauchy  (horizontal right)
\draw[arrowstyle] (adm.east) -- (blc.west);
%  node[eqlabel, above=\arrowlabeloffset] {Eq.~\eqref{eq:adm_to_blc}};

%% Bondi-like Cauchy  →  Numerical Bondi-like Cauchy  (horizontal right)
\draw[arrowstyle] (blc.east) -- (nbc.west)
  node[eqlabel, above=\arrowlabeloffset] {Eq.~\eqref{eq:rtoy}};

%% Bondi-like Cauchy  →  Bondi-like partially flat  (vertical down)
\draw[arrowstyle] (blc.south) -- (blpf.north)
  node[eqlabel, right=\arrowlabeloffset] {Eqs.~\eqref{eq:generalangtrans}, \eqref{eq:angEOM}};

%% Bondi-like partially flat  →  Bondi-Sachs  (horizontal left)
\draw[arrowstyle] (blpf.west) -- (bs.east)
  node[eqlabel, above=\arrowlabeloffset] {Sec.~\ref{subsec:inertialBondiSachs}};

%% Bondi-like partially flat  →  Numerical Bondi-like partially flat  (horizontal right)
\draw[arrowstyle] (blpf.east) -- (nbpf.west)
  node[eqlabel, above=\arrowlabeloffset] {Eq.~\eqref{eq:rtoy}};

%% ─── Annotation boxes ────────────────────────────────────────────────────────
%% Placed so their top-left sits slightly inside the bottom-left of the host box,
%% causing them to overlap the host box's bottom edge (matching the PDF layout).

\node[annotbox, anchor=north west]
  at ($(adm.south west) + (\annotinset, \annotlift)$) {
  Coordinates from the Cauchy simulation
};

\node[annotbox, anchor=north west]
  at ($(bs.south west) + (\annotinset, \annotlift)$) {
  Strain is extracted at $\Igroup$ in these coordinates
};

\node[annotbox, anchor=north east]
  at ($(nbpf.south east) + (-\annotinset, \annotlift)$) {
  CCE is evolved in these coordinates
};

\node[annotbox=annotgreen, anchor=north east]
  at ($(nbc.south east) + (-\annotinset, \annotlift)$) {
  Cauchy matching is performed in these coordinates
};

\end{tikzpicture}


==> Figures/cce_initial_data_schematic.tex <==
%% Scri: routed through \Igroup so this file and the body of the paper cannot
%% disagree about the symbol.  \providecommand, not \newcommand, so the
%% paper's own definition wins when this file is \input into it, and the
%% standalone build still has one.
\providecommand{\Igroup}{\mathscr{I}^{+}}

% Color palette (same as junkpic.tex)
\definecolor{darkblue}{RGB}{0, 48, 100}
\definecolor{myblue}{RGB}{0, 114, 189}
\definecolor{mygreen}{RGB}{0, 150, 80}
\definecolor{myorange}{RGB}{230, 140, 0}
\definecolor{myred}{RGB}{220, 30, 30}
\definecolor{mypurple}{RGB}{130, 60, 180}

\begin{tikzpicture}[
    line cap=round,
    outgw/.style={line width=2.0pt, -{Stealth[length=3.2mm, width=2.6mm]},
      decorate, decoration={snake, amplitude=1.1mm, segment length=5mm,
        post length=3mm}},
    ingw/.style={line width=1.6pt, -{Stealth[length=3.2mm, width=2.6mm]},
      decorate, decoration={snake, amplitude=1.1mm, segment length=5mm,
        post length=3mm}},
    cauchyfoliation/.style={mypurple!40, line width=0.9pt},
    ccefoliation/.style={myorange!40, line width=0.9pt},
  ]

    % ------------------------------------------------------------------
  % Fainter foliations forward in time (drawn first, behind everything)
  % ------------------------------------------------------------------
  
  % First matched pair of slices
  \draw[cauchyfoliation] (-4.3,0.6) -- (0,0.6);
  \draw[ccefoliation]    (0,0.6) -- (4.3,4.9);
  
  % Second matched pair of slices
  \draw[cauchyfoliation] (-4.3,1.2) -- (0,1.2);
  \draw[ccefoliation]    (0,1.2) -- (4.0,5.2);

  % ------------------------------------------------------------------
  % Cauchy domain (left of the worldtube)
  % ------------------------------------------------------------------
  % Inspiraling binary worldlines from the Peters--Mathews formulas
  % (separation ~ (t_merg - t)^(1/4), phase ~ (t_merg - t)^(5/8)),
  % merging into a remnant
  \begin{scope}[shift={(-2.2,0)}]
    \newcommand{\Tmerg}{5.6}
    \newcommand{\Tscale}{30}
    \newcommand{\Rscale}{0.16}
    % The trailing `r' inside sin() tells TikZ we're using radians
    \draw[black, very thick, variable=\t, domain=0:\Tmerg, samples=500]
      plot ({\Rscale * (\Tscale*(\Tmerg-\t))^(1/4)
             * sin((\Tscale*(\Tmerg-\t))^(5/8) r)}, {\t});
    \draw[black, very thick, variable=\t, domain=0:\Tmerg, samples=500]
      plot ({-\Rscale * (\Tscale*(\Tmerg-\t))^(1/4)
             * sin((\Tscale*(\Tmerg-\t))^(5/8) r)}, {\t});
    % Remnant worldline after merger
    \draw[black, very thick] (0,\Tmerg) -- (0,7.0);
  \end{scope}
  % Backup: previous hand-drawn braid
  %\begin{scope}[shift={(-2.5,0)}]
  %  \draw[black, very thick]
  %    (-0.5,0) to[out=90,in=-90] (0.5,1) to[out=90,in=-90] (-0.4,1.8)
  %    to[out=90,in=-90] (0.3,2.5) to[out=90,in=-90] (-0.2,3.1)
  %    to[out=90,in=-90] (0.1,3.6) to[out=90,in=-90] (0,4.1) -- (0,7);
  %  \draw[black, very thick]
  %    (0.5,0) to[out=90,in=-90] (-0.5,1) to[out=90,in=-90] (0.4,1.8)
  %    to[out=90,in=-90] (-0.3,2.5) to[out=90,in=-90] (0.2,3.1)
  %    to[out=90,in=-90] (-0.1,3.6) to[out=90,in=-90] (0,4.1);
  %\end{scope}

  % Cauchy initial data surface
  \draw[mypurple, line width=1.4pt, double] (-4.3,0) --
    node[pos=0.45, below=3pt, font=\large\bfseries] {Cauchy initial data}
    (0,0);

  % Radiation from the binary crossing the worldtube (45 degrees)
  \draw[myblue, outgw] (-1.55, 0.80) -- (-0.25, 2.10);
  \draw[myblue, outgw] (-1.55, 2.75) -- (-0.25, 4.05);

  % ------------------------------------------------------------------
  % Characteristic domain (right of the worldtube)
  % ------------------------------------------------------------------
  % Worldtube
  \draw[darkblue, line width=2.5pt] (0,0) --
    node[pos=0.92, left=4pt, black, font=\Large] {$\Gamma$} (0,7);

  % Future null infinity
  \draw[black, line width=2.5pt] (1.4,7.8) --
    node[pos=0.05, above right=2pt, black, font=\Large] {$\Igroup$}
    (5.2,4.0);

  % CCE initial data slice
  \draw[myorange, line width=1.4pt, double] (0,0) -- (4.6,4.6);
  \node[myorange, font=\large\bfseries, rotate=45] at (2.29,1.41)
    {CCE initial data};

  % Radial coordinate along the slice
  %\draw[black, line width=1.2pt, -{Stealth[length=2.8mm, width=2.2mm]}]
  %  (0.35,1.55) -- (1.20,2.40) node[right=2pt, font=\large] {$r$};

  % Outgoing radiation (45 degrees, parallel to the null slices)
  \draw[myblue, outgw] ($(0.5,0.55)$) -- ($(1.9,1.85)$);
    
  \node[myblue, font=\small\bfseries,
  rotate=45,
  align=center] at (1.0,4.0) {Outgoing\\ radiation};

  % Back-scattered ingoing radiation crossing the slice (45 degrees)
  \draw[mygreen, ingw] (4.05,3.15) -- (3.05,4.15);
  \draw[mygreen, ingw] (4.60,3.70) -- (3.60,4.70);
  \node[mygreen, font=\small\bfseries,
  rotate=-45,
  align=center] at (2.1,5.8)
    {Back-scattered\\ ingoing radiation};

  % Matching point on the worldtube
  \fill[myred] (0,0) circle (0.15);
  \node[myred, anchor=north, font=\large\bfseries] at (1.2,-0.12) {Matching};
  \node[black, anchor=north, font=\large] at (1.2,-0.62)
    {$\partial_r^n J\rvert_\Gamma$};

\end{tikzpicture}

